Two-generator one-relator groups and marked polytopes

We use Fox calculus to assign a marked polytope to a `nice' group presentation with two generators and one relator. Relating the marked vertices to Novikov-Sikorav homology we show that they determine the Bieri-Neumann-Strebel invariant of the group. Furthermore we show that in many cases the marked polytope is an invariant of the underlying group and that in those cases the marked polytope also determines the minimal complexity of all the associated HNN-splittings.

==> brown-polytope3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{brown-polytope3.eps}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{1500sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(18725,13074)(2840,-13020)
%  METADATA <id>132</id> 
\put(7001,-6455){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}marked polytope $\MM(\frac{\partial r}{\partial x})$}%
}}}}
%  METADATA <id>92</id> 
\put(11780,-7430){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y^*$}%
}}}}
%  METADATA <id>93</id> 
\put(13937,-10250){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x^*$}%
}}}}
%  METADATA <id>110</id> 
\put(3325,-7721){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S(G_\pi):=(\hom(G_\pi,\R)\sm \{0\})/\R^+$}%
}}}}
%  METADATA <id>118</id> 
\put(4161,-12864){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\phi$'s which pair maximally with a marked vertex of $\MM_\pi$}%
}}}}
%  METADATA <id>62</id> 
\put(13718,-3708){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
%  METADATA <id>42</id> 
\put(18622,-830){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
%  METADATA <id>61</id> 
\put(10945,-828){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
%  METADATA <id>35</id> 
\put(5648,-337){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}terms appearing in $\frac{\partial r}{\partial x}$}%
}}}}
%  METADATA <id>43</id> 
\put(21550,-3758){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
%  METADATA <id>38</id> 
\put(4523,-773){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
%  METADATA <id>128</id> 
\put(16530,-6434){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}marked polytope $\MM_\pi$}%
}}}}
%  METADATA <id>39</id> 
\put(7323,-3646){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
%  METADATA <id>50</id> 
\put(14325,-2279){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}subtract}%
}}}}
\end{picture}%


==> corners.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{corners.eps}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{1500sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9584,6592)(1171,-6562)
%  METADATA <id>19</id> 
\put(4186,-361){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y_1^0$}%
}}}}
%  METADATA <id>17</id> 
\put(9181,-6406){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y_0^0=y_0^1$}%
}}}}
%  METADATA <id>16</id> 
\put(10306,-2896){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_1^1$}%
}}}}
%  METADATA <id>15</id> 
\put(10396,-5206){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_1^0$}%
}}}}
%  METADATA <id>14</id> 
\put(1246,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_0^1$}%
}}}}
%  METADATA <id>13</id> 
\put(1186,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_0^0$}%
}}}}
%  METADATA <id>20</id> 
\put(8026,-436){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y_1^1$}%
}}}}
%  METADATA <id>12</id> 
\put(2671,-6361){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\PP$}%
}}}}
\end{picture}%


==> first-example-2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{first-example-2.eps}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{789sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(36846,22254)(969,-24621)
%  METADATA <id>184</id> 
\put(984,-21609){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{l}(2) take the convex hull\\of the path defined in (1)\\and mark the vertices\\that get hit only once\end{tabular}}%
}}}}
%  METADATA <id>195</id> 
\put(12932,-21920){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{ll}(3) take the midpoints of all\\ squares in the convex hull\\that touch the vertices of (2)\\and mark the midpoints\\that correspond to marked vertices\end{tabular}}%
}}}}
%  METADATA <id>389</id> 
\put(19449,-7385){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.69,0}unmarked vertex}%
}}}}
%  METADATA <id>390</id> 
\put(12984,-5782){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.69,0}marked vertex}%
}}}}
%  METADATA <id>35</id> 
\put(4191,-3195){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}\begin{tabular}{ll}(1) take path determined by the relator\\$yx^4yx^{-1}y^{-1}x^2y^{-1}x^{-2}y^2xy^{-1}xy^{-1}x^{-1}y^{-2}x^{-3}y^2x^{-1}$\end{tabular}}%
}}}}
%  METADATA <id>391</id> 
\put(26691,-20109){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{ll}(4) take the marked\\polytope corresponding\\to the points in (3)\end{tabular}}%
}}}}
\end{picture}%


==> subtracty_2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{subtracty_2.eps}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{1658sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(18257,9062)(2567,-9001)
%  METADATA <id>79</id> 
\put(11207,-4014){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$=$}%
}}}}
%  METADATA <id>78</id> 
\put(12861,-4058){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
%  METADATA <id>12</id> 
\put(4016,-7257){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\NN$}%
}}}}
%  METADATA <id>13</id> 
\put(2582,-5249){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_0^0$}%
}}}}
%  METADATA <id>14</id> 
\put(3001,-1168){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_0^1$}%
}}}}
%  METADATA <id>16</id> 
\put(9994,-1852){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_1^1$}%
}}}}
%  METADATA <id>15</id> 
\put(9839,-6154){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_1^0$}%
}}}}
%  METADATA <id>97</id> 
\put(9310,-7477){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,1}$\PP_0$}%
}}}}
%  METADATA <id>82</id> 
\put(13038,-7422){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\YY$}%
}}}}
%  METADATA <id>95</id> 
\put(20692,-7477){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,1}$\PP_0$}%
}}}}
%  METADATA <id>96</id> 
\put(20163,-1654){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.56,0,0}$\PP_1'$}%
}}}}
%  METADATA <id>98</id> 
\put(9994,-330){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.56,0,0}$\PP_1$}%
}}}}
%  METADATA <id>88</id> 
\put(5030,-8845){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}a parallelogram of height one fits into $\NN$}%
}}}}
\end{picture}%


==> sum-marked-polytopes.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{sum-marked-polytopes.eps}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{1697sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(15515,4743)(2079,-5151)
%  METADATA <id>6</id> 
\put(15083,-4980){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\MM+\NN$}%
}}}}
%  METADATA <id>1</id> 
\put(2094,-4980){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}marked polytope $\MM$}%
}}}}
%  METADATA <id>2</id> 
\put(8094,-4996){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}marked polytope $\NN$}%
}}}}
\end{picture}%

